Rapid and Inexpensive Inertia Tensor Estimation from a Single Object Throw

The inertia tensor is an important parameter in many engineering fields, but measuring it can be cumbersome and involve multiple experiments or accurate and expensive equipment. We propose a method to measure the moment of inertia tensor of a rigid body from a single spinning throw, by attaching a small and inexpensive stand-alone measurement device consisting of a gyroscope, accelerometer and a reaction wheel. The method includes a compensation for the increase of moment of inertia due to adding the measurement device to the body, and additionally obtains the location of the centre of gravity of the body as an intermediate result. Experiments performed with known rigid bodies show that the mean accuracy is around 2%.

==> diagram.tex <==
\tikzset{
  font={\fontsize{8pt}{12}\selectfont}}
\tdplotsetmaincoords{70}{130}
\begin{tikzpicture}[tdplot_main_coords, scale=0.7]

% Define colors
\definecolor{potato}{RGB}{210, 180, 140}
\definecolor{plateCol}{RGB}{200, 200, 200}

% Draw inertial frame in the top-left corner
\coordinate (inertial) at (5,-2,0.5);
%\draw[thick,->] (inertial) -- ++(1,0,0) node[anchor=south] {$X_I$};
%\draw[thick,->] (inertial) -- ++(0,1,0) node[anchor=west] {$Y_I$};
%\draw[thick,->] (inertial) -- ++(0,0,1) node[anchor=east] {$Z_I$};
\draw[thick,->] (inertial) -- ++(1,0,0) node[anchor=south] {};
\draw[thick,->] (inertial) -- ++(0,1,0) node[anchor=west] {};
\draw[thick,->] (inertial) -- ++(0,0,1) node[anchor=east] {};
\node at ($ (inertial) + (0,0,0.5) $) [anchor=west] {Inertial};

% Draw potato body (as a 2D shape in 3D space)
\shade[ball color=potato, opacity=0.5, draw=black, thick] (-1,-1,1.25) ellipse (4.0 and 6.0);

% Draw potato-fixed frame at the center of potato
\coordinate (potato) at (-1,-2.5,1.25);
%\draw[thick,->] (potato) -- ++(0, -1, 0) node[anchor=north] {$X_O$};
%\draw[thick,->] (potato) -- ++(-1, 0, 0) node[anchor=south] {$Y_O$};
%\draw[thick,->] (potato) -- ++(0,  0,-1) node[anchor=east] {$Z_O$};
\node at ($ (potato) + (-0.2,-1,-0.65)$) [anchor=north] {Object C.G.};

% Draw flat plate on the potato surface
\coordinate (plate) at (0.3,4,3.5);
%\fill[plate, opacity=0.8] (0.5,3,3.5) -- (0.5,5,3.5) -- (-0.5,5,3.5) -- (-0.5,3,3.5) -- cycle;
\fill[plateCol, opacity=1, draw=black, thick] 
    ($(plate) + ( 1.8,-2.2,0)$) --
    ($(plate) + ( 1.8,+2.2,0)$) --
    ($(plate) + (-2.2,+2.2,0)$) --
    ($(plate) + (-2.2,-2.2,0)$) -- cycle;
\node at ($ (plate) + (0,-0.2,-0.1) $) [anchor=north] {Device C.G.};
    
\coordinate (imu) at ($ (plate) + (-1.0,1.5,0) $);
\node at ($ (imu) + (0.,0.,0.) $) [anchor=south] {IMU};
\tdplotsetrotatedcoords{20}{80}{0}
\draw [ball color=black,very thin,tdplot_rotated_coords] ( $(imu)$ ) circle (0.1) ;

% Draw flat-plate-fixed frame at the center of the plate
\draw[thick,->] (imu) -- ++(0, -1, 0) node[anchor=north] {$X_B$};
\draw[thick,->] (imu) -- ++(-1, 0, 0) node[anchor=south west] {$Y_B$};
\draw[thick,->] (imu) -- ++(0,  0,-1) node[anchor=north] {$Z_B$};

% Define combined center of gravity (slightly shifted from potato center)
\coordinate (cg) at (-1,-1,1.7);
\node at ($ (cg) + (0,1.1,-0.0) $) [anchor=north] {Combined C.G.};

% Flywheel
\coordinate (flywheel) at ($ (plate) + (-1.7, -1.6, 0) $);
\draw[thick,->] (flywheel) -- ++(-0.4, 0, 1) node[anchor=west] {$\vec{\omega}_R$};
\node at ($ (flywheel) + (0,0.1,0) $) [anchor=north] {Reaction Wheel};
\tdplotsetrotatedcoords{20}{80}{0}
\draw [ball color=black,very thin,tdplot_rotated_coords] ( $(flywheel)$ ) circle (0.1) ;

% Draw CG symbol at the center of gravity location
\draw [ball color=blue,very thin,tdplot_rotated_coords] ( $(cg)$ ) circle (0.2) ;
%\begin{scope}[shift={(cg)}, rotate=-45]
%    % Outer circle
%    \draw[thick] (0,0,0) ellipse (0.3 and 0.25);
%    % Filled quadrants
%    \fill[black] (0,0,0) -- ( 0.3,0,0) arc[start angle=0, end angle=90, radius=0.25] -- cycle; % Top-right
%    \fill[black] (0,0,0) -- (-0.3,0,0) arc[start angle=180, end angle=270, radius=0.25] -- cycle; % Bottom-left
%\end{scope}

\draw[thick,->] (cg) -- ++(-0.5, -1.8, 1.6) node[anchor=east] {$\vec{\omega}$};

% Draw CG symbol at the center of gravity location
\draw [ball color=gray,very thin,tdplot_rotated_coords] ( $(plate)$ ) circle (0.2) ;
%\begin{scope}[shift={(plate)}, rotate=-45]
%    % Outer circle
%    \draw[thick] (0,0,0) ellipse (0.3 and 0.25);
%    % Filled quadrants
%    \fill[black] (0,0,0) -- ( 0.3,0,0) arc[start angle=0, end angle=90, radius=0.25] -- cycle; % Top-right
%    \fill[black] (0,0,0) -- (-0.3,0,0) arc[start angle=180, end angle=270, radius=0.25] -- cycle; % Bottom-left
%\end{scope}

% Draw CG symbol at the center of gravity location
\draw [ball color=brown,very thin,tdplot_rotated_coords] ( $(potato)$ ) circle (0.2) ;
%\begin{scope}[shift={(potato)}, rotate=-45]
%    % Outer circle
%    \draw[thick] (0,0,0) ellipse (0.3 and 0.25);
%    % Filled quadrants
%    \fill[black] (0,0,0) -- ( 0.3,0,0) arc[start angle=0, end angle=90, radius=0.25] -- cycle; % Top-right
%    \fill[black] (0,0,0) -- (-0.3,0,0) arc[start angle=180, end angle=270, radius=0.25] -- cycle; % Bottom-left
%\end{scope}


% draw r arrow
\draw[dashed,-{Stealth[length=4mm, width=2.5mm]}] (potato) -- (cg) node[anchor=south] {};
\node at ($ (potato) + (0,0.6,0.2) $) [anchor=south] {$\vec{r}$};
\draw[dashed,-{Stealth[length=4mm, width=2.5mm]}] (plate) -- (cg) node[anchor=south] {};
\node at ($ (plate) - (0,2.5,0.8) $) [anchor=south] {$\vec{s}$};

\end{tikzpicture}
